Technological impact of biomedical research: the role of basicness and novelty

An ongoing interest in innovation studies is to understand how knowledge generated from scientific research can be used in the development of technologies. While previous inquiries have devoted to studying the scientific capacity of technologies and institutional factors facilitating technology transfer, little is known about the intrinsic characteristics of scientific publications that gain direct technological impact. Here we focus on two features, namely basicness and novelty. Using a corpus of 3.8 million papers published between 1980 and 1999, we find that basic science papers and novel papers are substantially more likely to achieve direct technological impact. Further analysis that limits to papers with technological impact reveals that basic science and novel science have more patent citations, experience shorter time lag, and have impact in broader technological fields.

==> (inline-0) <==
\begin{tabular}{l*{5}{c}}
\hline\hline
                    &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}&\multicolumn{1}{c}{(4)}&\multicolumn{1}{c}{(5)}\\
\hline
scientific citation ($\ln$)& 0.730\sym{***}& 0.750\sym{***}& 0.730\sym{***}& 0.749\sym{***}& 0.750\sym{***} \\
                           & (0.00178)     & (0.00180)     & (0.00178)     & (0.00180)     & (0.00181)      \\
[0.7em]
Impact Factor       &      0.0432\sym{***}&      0.0359\sym{***}&      0.0429\sym{***}&      0.0360\sym{***}&      0.0359\sym{***}\\
                    &  (0.000671)         &  (0.000665)         &  (0.000672)         &  (0.000666)         &  (0.000666)         \\
[0.7em]
\# MeSH             &      0.0142\sym{***}&     0.00874\sym{***}&     0.00560\sym{***}&     0.00191\sym{***}&     0.00212\sym{***}\\
                    &  (0.000412)         &  (0.000417)         &  (0.000437)         &  (0.000442)         &  (0.000442)         \\
[0.7em]
\# ref ($\ln$)      &      0.0374\sym{***}&     -0.0446\sym{***}&      0.0418\sym{***}&     -0.0374\sym{***}&     -0.0373\sym{***}\\
                    &   (0.00290)         &   (0.00295)         &   (0.00291)         &   (0.00295)         &   (0.00295)         \\
[0.7em]
\# author ($\ln$)   &       0.233\sym{***}&       0.242\sym{***}&       0.233\sym{***}&       0.239\sym{***}&       0.240\sym{***}\\
                    &   (0.00325)         &   (0.00330)         &   (0.00325)         &   (0.00331)         &   (0.00331)         \\
[0.7em]
international=1     &     -0.0555\sym{***}&     -0.0770\sym{***}&     -0.0596\sym{***}&     -0.0794\sym{***}&     -0.0794\sym{***}\\
                    &   (0.00500)         &   (0.00502)         &   (0.00501)         &   (0.00503)         &   (0.00503)         \\
[0.7em]
basicness=1         &                     &       0.911\sym{***}&                     &       0.881\sym{***}&       0.939\sym{***}\\
                    &                     &   (0.00554)         &                     &   (0.00556)         &   (0.00846)         \\
[0.7em]
basicness=2         &                     &       0.733\sym{***}&                     &       0.700\sym{***}&       0.702\sym{***}\\
                    &                     &   (0.00553)         &                     &   (0.00555)         &   (0.00785)         \\
[0.7em]
novelty=1           &                     &                     &       0.243\sym{***}&       0.195\sym{***}&       0.199\sym{***}\\
                    &                     &                     &   (0.00383)         &   (0.00386)         &   (0.00790)         \\
[0.7em]
novelty=2           &                     &                     &       0.483\sym{***}&       0.402\sym{***}&       0.659\sym{***}\\
                    &                     &                     &   (0.00739)         &   (0.00743)         &    (0.0171)         \\
[0.7em]
basicness=1 $\times$ novelty=1&           &                     &                     &                     &     -0.0534\sym{***}\\
                    &                     &                     &                     &                     &    (0.0103)         \\
[0.7em]
basicness=1 $\times$ novelty=2&           &                     &                     &                     &      -0.411\sym{***}\\
                    &                     &                     &                     &                     &    (0.0219)         \\
[0.7em]
basicness=2 $\times$ novelty=1&           &                     &                     &                     &      0.0172         \\
                    &                     &                     &                     &                     &   (0.00940)         \\
[0.7em]
basicness=2 $\times$ novelty=2&           &                     &                     &                     &      -0.253\sym{***}\\
                    &                     &                     &                     &                     &    (0.0199)         \\
[0.7em]
Constant            &      -6.408\sym{***}&      -6.473\sym{***}&      -6.476\sym{***}&      -6.524\sym{***}&      -6.545\sym{***}\\
                    &    (0.0207)         &    (0.0209)         &    (0.0208)         &    (0.0209)         &    (0.0213)         \\
\hline
Field fe            & $\checkmark$ & $\checkmark$ & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
Year fe             & $\checkmark$ & $\checkmark$ & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
Observations        &     4256126         &     4256126         &     4256126         &     4256126         &     4256126         \\
Pseudo \(R^{2}\)    &       0.195         &       0.204         &       0.197         &       0.206         &       0.206         \\
\emph{BIC}          &   2518857           &   2490432           &   2512673           &   2486381           &   2486058           \\
\hline\hline
\multicolumn{6}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{6}{l}{\footnotesize \sym{*} \(p<0.05\), \sym{**} \(p<0.01\), \sym{***} \(p<0.001\)}\\
\end{tabular}
\begin{tabular}{l*{8}{c}}
\hline\hline
                    & \multicolumn{2}{c}{Intensity (NB)} & \multicolumn{2}{c}{Time lag (OLS)} & \multicolumn{2}{c}{Longevity (OLS)} & \multicolumn{2}{c}{Scope (OLS)} \\
                    &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}&\multicolumn{1}{c}{(4)}&\multicolumn{1}{c}{(5)}&\multicolumn{1}{c}{(6)}&\multicolumn{1}{c}{(7)}&\multicolumn{1}{c}{(8)}\\
\hline
scientific citation ($\ln$)& 0.280\sym{***}& 0.281\sym{***}& -0.361\sym{***}& -0.370\sym{***}& 0.444\sym{***}& 0.447\sym{***}& 0.109\sym{***}& 0.114\sym{***}\\
                           &   (0.00136)   &   (0.00136)   &   (0.00672)    &   (0.00673)    &   (0.00385)   &   (0.00386)   &   (0.00197)   &   (0.00197)   \\
[0.9em]
Impact Factor       & 0.0106\sym{***}  & 0.0103\sym{***}  & -0.0520\sym{***} & -0.0501\sym{***}& 0.0130\sym{***}& 0.0123\sym{***}& 0.0190\sym{***}& 0.0183\sym{***}\\
                    & (0.000426)       & (0.000425)       & (0.00206)        & (0.00206)       & (0.00118)      & (0.00118)      & (0.000591)     & (0.000591)     \\
[0.9em]
\# MeSH             & -0.00296\sym{***}& -0.00500\sym{***}& -0.00900\sym{***}& 0.00349\sym{*}  & -0.00190\sym{*}  & -0.00538\sym{***}& 0.00480\sym{***}& 0.00130\sym{**} \\
                    & (0.000351)       & (0.000376)       & (0.00164)        & (0.00175)         & (0.000942)         & (0.00101)         & (0.000471)         & (0.000502)         \\
[0.9em]
\# ref ($\ln$)      & -0.127\sym{***}  & -0.136\sym{***}  & 0.156\sym{***}   & 0.206\sym{***}& -0.153\sym{***}& -0.169\sym{***}& 0.0301\sym{***}& 0.00844\sym{*} \\
                    & (0.00270)        & (0.00273)        & (0.0124)         & (0.0126)      & (0.00711)      & (0.00720)      & (0.00356)      & (0.00360)      \\
[0.9em]
\# author ($\ln$)   & 0.0777\sym{***}  & 0.0755\sym{***}  & -0.396\sym{***}  & -0.386\sym{***}& 0.149\sym{***}& 0.146\sym{***}& 0.0349\sym{***}& 0.0302\sym{***} \\
                    & (0.00279)        & (0.00280)        & (0.0133)         & (0.0133)         & (0.00759)         & (0.00763)         & (0.00380)         &   (0.00381)         \\
[0.9em]
international=1     & -0.0909\sym{***} & -0.0912\sym{***} & 0.242\sym{***}   &       0.249\sym{***}&      -0.132\sym{***}&      -0.134\sym{***}&     -0.0126\sym{*}  &     -0.0162\sym{**} \\
                    &   (0.00427)      &   (0.00427)      &    (0.0199)      &    (0.0198)         &    (0.0114)         &    (0.0114)         &   (0.00569)         &   (0.00568)         \\
[0.9em]
basicness=1         &                  & 0.142\sym{***}   &                  &      -0.770\sym{***}&                     &       0.251\sym{***}&                     &       0.326\sym{***}\\
                    &                  &   (0.00532)      &                  &    (0.0240)         &                     &    (0.0138)         &                     &   (0.00687)         \\
[0.9em]
basicness=2         &                  & 0.117\sym{***}   &                  &      -0.599\sym{***}&                     &       0.192\sym{***}&                     &       0.238\sym{***}\\
                    &                  &   (0.00514)      &                  &    (0.0234)         &                     &    (0.0134)         &                     &   (0.00670)         \\
[0.9em]
NoveltyCat=1        &                  & 0.0310\sym{***}  &                  &      -0.194\sym{***}&                     &      0.0464\sym{***}&                     &      0.0268\sym{***}\\
                    &                  &   (0.00351)      &                  &    (0.0161)         &                     &   (0.00926)         &                     &   (0.00462)         \\
[0.9em]
NoveltyCat=2        &                  & 0.117\sym{***}   &                  &      -0.462\sym{***}&                     &       0.171\sym{***}&                     &      0.0942\sym{***}\\
                    &                  &   (0.00635)      &                  &    (0.0297)         &                     &    (0.0170)         &                     &   (0.00850)         \\
[0.9em]
patent citation ($\ln$)&               &                  &                  &                     &                     &                     &       1.586\sym{***}&       1.581\sym{***}\\
                    &                  &                  &                  &                     &                     &                     &   (0.00213)         &   (0.00212)         \\
[0.9em]
Constant            & 0.266\sym{***}   & 0.235\sym{***}   & 17.90\sym{***}& 18.06\sym{***}& -0.514\sym{***}& -0.566\sym{***}& 0.371\sym{***}& 0.325\sym{***}\\
                    & (0.0196)         & (0.0196)         & (0.0902)      & (0.0903)      & (0.0517)       & (0.0518)       & (0.0259)      & (0.0259)      \\
\hline
lnalpha             & -0.218\sym{***}  & -0.220\sym{***}  &             &               &                &                &               &                \\
                    & (0.00231)        & (0.00232)        &             &               &                &                &               &                \\
\hline
Field fe            & $\checkmark$ & $\checkmark$ & $\checkmark$ & $\checkmark$ & $\checkmark$ & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
Year fe             & $\checkmark$ & $\checkmark$ & $\checkmark$ & $\checkmark$ & $\checkmark$ & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
Observations        & 511881       & 511881       & 511881       & 511881       & 511881       & 511881       & 511881       & 511881       \\
(Pseudo) \(R^{2}\)  & 0.0383       & 0.0387       & 0.174        & 0.177        & 0.0534       & 0.0543       & 0.588        & 0.590        \\
\emph{BIC}          & 2576365      & 2575315      & 3059500      & 3058168      & 2489328      & 2488926      & 1779725      & 1777346      \\
\hline\hline
\multicolumn{9}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{9}{l}{\footnotesize \sym{*} \(p<0.05\), \sym{**} \(p<0.01\), \sym{***} \(p<0.001\)}\\
\end{tabular}
\begin{tabular}{l*{5}{c}}
\hline\hline
                    &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}&\multicolumn{1}{c}{(4)}&\multicolumn{1}{c}{(5)}\\
\hline
scientific citation ($\ln$)&       0.753\sym{***}&       0.769\sym{***}&       0.753\sym{***}&       0.768\sym{***}&       0.768\sym{***}\\
                           &   (0.00174)         &   (0.00176)         &   (0.00174)         &   (0.00176)         &   (0.00176)         \\
[0.9em]
Impact Factor       &      0.0421\sym{***}&      0.0368\sym{***}&      0.0418\sym{***}&      0.0369\sym{***}&      0.0368\sym{***}\\
                    &  (0.000608)         &  (0.000605)         &  (0.000609)         &  (0.000606)         &  (0.000606)         \\
[0.9em]
\# MeSH             &      0.0128\sym{***}&     0.00702\sym{***}&     0.00385\sym{***}&   -0.000266         &  -0.0000519         \\
                    &  (0.000413)         &  (0.000418)         &  (0.000438)         &  (0.000443)         &  (0.000443)         \\
[0.9em]
\# ref ($\ln$)      &      0.0344\sym{***}&     -0.0340\sym{***}&      0.0385\sym{***}&     -0.0271\sym{***}&     -0.0270\sym{***}\\
                    &   (0.00264)         &   (0.00267)         &   (0.00265)         &   (0.00268)         &   (0.00268)         \\
[0.9em]
\# author ($\ln$)   &       0.207\sym{***}&       0.208\sym{***}&       0.207\sym{***}&       0.206\sym{***}&       0.206\sym{***}\\
                    &   (0.00323)         &   (0.00328)         &   (0.00323)         &   (0.00329)         &   (0.00329)         \\
[0.9em]
basicness=1         &                     &       0.886\sym{***}&                     &       0.855\sym{***}&       0.894\sym{***}\\
                    &                     &   (0.00560)         &                     &   (0.00561)         &   (0.00851)         \\
[0.9em]
basicness=2         &                     &       0.679\sym{***}&                     &       0.644\sym{***}&       0.646\sym{***}\\
                    &                     &   (0.00556)         &                     &   (0.00558)         &   (0.00782)         \\
[0.9em]
NoveltyCat=1        &                     &                     &       0.250\sym{***}&       0.206\sym{***}&       0.199\sym{***}\\
                    &                     &                     &   (0.00383)         &   (0.00385)         &   (0.00791)         \\
[0.9em]
NoveltyCat=2        &                     &                     &       0.498\sym{***}&       0.424\sym{***}&       0.685\sym{***}\\
                    &                     &                     &   (0.00727)         &   (0.00731)         &    (0.0167)         \\
[0.9em]
basicness=1 $\times$ NoveltyCat=1&        &                     &                     &                     &     -0.0235\sym{*}  \\
                    &                     &                     &                     &                     &    (0.0103)         \\
[0.9em]
basicness=1 $\times$ NoveltyCat=2&        &                     &                     &                     &      -0.406\sym{***}\\
                    &                     &                     &                     &                     &    (0.0216)         \\
[0.9em]
basicness=2 $\times$ NoveltyCat=1&        &                     &                     &                     &      0.0213\sym{*}  \\
                    &                     &                     &                     &                     &   (0.00937)         \\
[0.9em]
basicness=2 $\times$ NoveltyCat=2&        &                     &                     &                     &      -0.261\sym{***}\\
                    &                     &                     &                     &                     &    (0.0195)         \\
[0.9em]
Constant            &      -6.687\sym{***}&      -6.754\sym{***}&      -6.753\sym{***}&      -6.804\sym{***}&      -6.819\sym{***}\\
                    &    (0.0199)         &    (0.0200)         &    (0.0199)         &    (0.0200)         &    (0.0205)         \\
\hline
Field fe            & $\checkmark$ & $\checkmark$ & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
Year fe             & $\checkmark$ & $\checkmark$ & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
Observations        & 5473178      & 5473178      & 5473178      & 5473178      & 5473178      \\
Pseudo \(R^{2}\)    & 0.193        & 0.201        & 0.195        & 0.202        & 0.202        \\
\emph{BIC}          & 2653494      & 2627529      & 2646846      & 2622929      & 2622616      \\
\hline\hline
\multicolumn{6}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{6}{l}{\footnotesize \sym{*} \(p<0.05\), \sym{**} \(p<0.01\), \sym{***} \(p<0.001\)}\\
\end{tabular}
\begin{tabular}{l*{8}{c}}
\hline\hline
                    & \multicolumn{2}{c}{Intensity (NB)} & \multicolumn{2}{c}{Time lag (OLS)} & \multicolumn{2}{c}{Longevity (OLS)} & \multicolumn{2}{c}{Scope (OLS)} \\
                    &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}&\multicolumn{1}{c}{(4)}&\multicolumn{1}{c}{(5)}&\multicolumn{1}{c}{(6)}&\multicolumn{1}{c}{(7)}&\multicolumn{1}{c}{(8)}\\
\hline
scientific citation ($\ln$)&       0.282\sym{***}&       0.282\sym{***}&      -0.308\sym{***}&      -0.314\sym{***}&       0.387\sym{***}&       0.389\sym{***}&       0.107\sym{***}&       0.111\sym{***}\\
                           &   (0.00151)         &   (0.00151)         &   (0.00693)         &   (0.00694)         &   (0.00377)         &   (0.00377)         &   (0.00196)         &   (0.00196)         \\
[0.9em]
Impact Factor       &      0.0148\sym{***}&      0.0145\sym{***}&     -0.0520\sym{***}&     -0.0509\sym{***}&      0.0112\sym{***}&      0.0106\sym{***}&      0.0181\sym{***}&      0.0176\sym{***}\\
                    &  (0.000481)         &  (0.000481)         &   (0.00205)         &   (0.00205)         &   (0.00111)         &   (0.00111)         &  (0.000570)         &  (0.000569)         \\
[0.9em]
\# MeSH             &    -0.00461\sym{***}&    -0.00693\sym{***}&    -0.00813\sym{***}&     0.00517\sym{**} &    -0.00565\sym{***}&    -0.00879\sym{***}&     0.00488\sym{***}&     0.00101         \\
                    &  (0.000402)         &  (0.000431)         &   (0.00175)         &   (0.00186)         &  (0.000949)         &   (0.00101)         &  (0.000486)         &  (0.000518)         \\
[0.9em]
\# ref ($\ln$)      &      -0.128\sym{***}&      -0.132\sym{***}&      0.0806\sym{***}&       0.122\sym{***}&      -0.146\sym{***}&      -0.157\sym{***}&      0.0295\sym{***}&     0.00865\sym{*}  \\
                    &   (0.00281)         &   (0.00285)         &    (0.0120)         &    (0.0121)         &   (0.00651)         &   (0.00660)         &   (0.00334)         &   (0.00338)         \\
[0.9em]
\# author ($\ln$)   &      0.0569\sym{***}&      0.0534\sym{***}&      -0.339\sym{***}&      -0.320\sym{***}&       0.130\sym{***}&       0.128\sym{***}&      0.0259\sym{***}&      0.0211\sym{***}\\
                    &   (0.00313)         &   (0.00315)         &    (0.0138)         &    (0.0139)         &   (0.00750)         &   (0.00754)         &   (0.00384)         &   (0.00385)         \\
[0.9em]
basicness=1         &                     &       0.114\sym{***}&                     &      -0.767\sym{***}&                     &       0.193\sym{***}&                     &       0.329\sym{***}\\
                    &                     &   (0.00604)         &                     &    (0.0254)         &                     &    (0.0138)         &                     &   (0.00706)         \\
[0.9em]
basicness=2         &                     &      0.0766\sym{***}&                     &      -0.510\sym{***}&                     &       0.156\sym{***}&                     &       0.250\sym{***}\\
                    &                     &   (0.00578)         &                     &    (0.0246)         &                     &    (0.0134)         &                     &   (0.00683)         \\
[0.9em]
NoveltyCat=1        &                     &      0.0368\sym{***}&                     &      -0.183\sym{***}&                     &      0.0494\sym{***}&                     &      0.0352\sym{***}\\
                    &                     &   (0.00395)         &                     &    (0.0170)         &                     &   (0.00924)         &                     &   (0.00472)         \\
[0.9em]
NoveltyCat=2        &                     &       0.140\sym{***}&                     &      -0.429\sym{***}&                     &       0.204\sym{***}&                     &       0.110\sym{***}\\
                    &                     &   (0.00713)         &                     &    (0.0309)         &                     &    (0.0168)         &                     &   (0.00859)         \\
[0.9em]
patent citation ($\ln$)&                  &                     &                     &                     &                     &                     &       1.543\sym{***}&       1.539\sym{***}\\
                    &                     &                     &                     &                     &                     &                     &   (0.00217)         &   (0.00217)         \\
[0.9em]
Constant            &      0.0668\sym{**} &      0.0408         &       17.88\sym{***}&       18.02\sym{***}&      -0.272\sym{***}&      -0.325\sym{***}&       0.350\sym{***}&       0.297\sym{***}\\
                    &    (0.0211)         &    (0.0211)         &    (0.0905)         &    (0.0906)         &    (0.0492)         &    (0.0493)         &    (0.0252)         &    (0.0252)         \\
\hline
lnalpha             &       0.256\sym{***}&       0.254\sym{***}&                     &                     &                     &                     &                     &                     \\
                    &   (0.00227)         &   (0.00227)         &                     &                     &                     &                     &                     &                     \\
\hline
Field fe            & $\checkmark$ & $\checkmark$ & $\checkmark$ & $\checkmark$ & $\checkmark$ & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
Year fe             & $\checkmark$ & $\checkmark$ & $\checkmark$ & $\checkmark$ & $\checkmark$ & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
Observations        & 615981       & 615981       & 486704       & 486704       & 486704       & 486704       & 486704       & 486704       \\
(Pseudo) \(R^{2}\)  & 0.0305       & 0.0308       & 0.183        & 0.185        & 0.0459       & 0.0466       & 0.573        & 0.575        \\
\emph{BIC}          & 2806520      & 2805789      & 2934397      & 2933240      & 2340726      & 2340415      & 1688376      & 1686016      \\
\hline\hline
\multicolumn{9}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{9}{l}{\footnotesize \sym{*} \(p<0.05\), \sym{**} \(p<0.01\), \sym{***} \(p<0.001\)}\\
\end{tabular}
\begin{tabular}{l*{5}{c}}
\hline\hline
                    &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}&\multicolumn{1}{c}{(4)}&\multicolumn{1}{c}{(5)}\\
\hline
scientific citation ($\ln$)&       0.734\sym{***}&       0.746\sym{***}&       0.734\sym{***}&       0.744\sym{***}&       0.745\sym{***}\\
                           &   (0.00204)         &   (0.00205)         &   (0.00204)         &   (0.00205)         &   (0.00205)         \\
[0.9em]
Impact Factor       &      0.0210\sym{***}&      0.0174\sym{***}&      0.0206\sym{***}&      0.0173\sym{***}&      0.0172\sym{***}\\
                    &  (0.000632)         &  (0.000635)         &  (0.000633)         &  (0.000636)         &  (0.000636)         \\
[0.9em]
\# MeSH             &      0.0113\sym{***}&     0.00622\sym{***}&     0.00292\sym{***}&   -0.000680         &   -0.000432         \\
                    &  (0.000490)         &  (0.000496)         &  (0.000520)         &  (0.000525)         &  (0.000525)         \\
[0.9em]
\# ref ($\ln$)      &     -0.0133\sym{***}&     -0.0764\sym{***}&    -0.00900\sym{**} &     -0.0693\sym{***}&     -0.0693\sym{***}\\
                    &   (0.00313)         &   (0.00317)         &   (0.00314)         &   (0.00317)         &   (0.00318)         \\
[0.9em]
\# author ($\ln$)   &       0.236\sym{***}&       0.239\sym{***}&       0.235\sym{***}&       0.236\sym{***}&       0.237\sym{***}\\
                    &   (0.00386)         &   (0.00392)         &   (0.00387)         &   (0.00393)         &   (0.00393)         \\
[0.9em]
basicness=1         &                     &       0.812\sym{***}&                     &       0.780\sym{***}&       0.828\sym{***}\\
                    &                     &   (0.00678)         &                     &   (0.00679)         &    (0.0103)         \\
[0.9em]
basicness=2         &                     &       0.644\sym{***}&                     &       0.609\sym{***}&       0.622\sym{***}\\
                    &                     &   (0.00672)         &                     &   (0.00674)         &   (0.00950)         \\
[0.9em]
NoveltyCat=1        &                     &                     &       0.241\sym{***}&       0.200\sym{***}&       0.206\sym{***}\\
                    &                     &                     &   (0.00462)         &   (0.00464)         &   (0.00962)         \\
[0.9em]
NoveltyCat=2        &                     &                     &       0.497\sym{***}&       0.430\sym{***}&       0.697\sym{***}\\
                    &                     &                     &   (0.00856)         &   (0.00859)         &    (0.0199)         \\
[0.9em]
basicness=1 $\times$ NoveltyCat=1&        &                     &                     &                     &     -0.0363\sym{**} \\
                    &                     &                     &                     &                     &    (0.0125)         \\
[0.9em]
basicness=1 $\times$ NoveltyCat=2&        &                     &                     &                     &      -0.413\sym{***}\\
                    &                     &                     &                     &                     &    (0.0256)         \\
[0.9em]
basicness=2 $\times$ NoveltyCat=1&        &                     &                     &                     &     0.00263         \\
                    &                     &                     &                     &                     &    (0.0114)         \\
[0.9em]
basicness=2 $\times$ NoveltyCat=2&        &                     &                     &                     &      -0.269\sym{***}\\
                    &                     &                     &                     &                     &    (0.0231)         \\
[0.9em]
Constant            &      -6.937\sym{***}&      -6.995\sym{***}&      -7.001\sym{***}&      -7.044\sym{***}&      -7.067\sym{***}\\
                    &    (0.0240)         &    (0.0241)         &    (0.0240)         &    (0.0241)         &    (0.0246)         \\
\hline
Field fe            & $\checkmark$ & $\checkmark$ & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
Year fe             & $\checkmark$ & $\checkmark$ & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
Observations        & 5473178      & 5473178      & 5473178      & 5473178      & 5473178      \\
Pseudo \(R^{2}\)    & 0.169        & 0.175        & 0.171        & 0.177        & 0.177        \\
\emph{BIC}          & 1987364      & 1972407      & 1982902      & 1969238      & 1969037      \\
\hline\hline
\multicolumn{6}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{6}{l}{\footnotesize \sym{*} \(p<0.05\), \sym{**} \(p<0.01\), \sym{***} \(p<0.001\)}\\
\end{tabular}
\begin{tabular}{l*{8}{c}}
\hline\hline
                    & \multicolumn{2}{c}{Intensity (NB)} & \multicolumn{2}{c}{Time lag (OLS)} & \multicolumn{2}{c}{Longevity (OLS)} & \multicolumn{2}{c}{Scope (OLS)} \\
                    &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}&\multicolumn{1}{c}{(4)}&\multicolumn{1}{c}{(5)}&\multicolumn{1}{c}{(6)}&\multicolumn{1}{c}{(7)}&\multicolumn{1}{c}{(8)}\\
\hline
scientific citation ($\ln$)& 0.263\sym{***}& 0.263\sym{***}& -0.264\sym{***}& -0.270\sym{***}& 0.333\sym{***}& 0.334\sym{***}& 0.0911\sym{***}& 0.0947\sym{***}\\
                           & (0.00215)     & (0.00216)     & (0.00875)      & (0.00875)      & (0.00446)     & (0.00447)     & (0.00239)      & (0.00239)         \\
[0.9em]
Impact Factor       & 0.00790\sym{***} & 0.00764\sym{***}& -0.0360\sym{***}& -0.0344\sym{***}& 0.00562\sym{***}& 0.00524\sym{***}& 0.0136\sym{***}& 0.0129\sym{***}\\
                    &  (0.000701)      & (0.000701)      & (0.00265)       & (0.00265)       & (0.00135)       & (0.00135)       & (0.000716)     &  (0.000715)    \\
[0.9em]
\# MeSH             & -0.00670\sym{***}& -0.00832\sym{***}& -0.00338         & 0.00887\sym{***}& -0.00866\sym{***}& -0.0111\sym{***}& 0.00394\sym{***}& 0.0000832         \\
                    & (0.000581)       & (0.000624)         & (0.00225)         & (0.00240)         & (0.00115)         & (0.00123)         & (0.000607)         &  (0.000648)         \\
[0.9em]
\# ref ($\ln$)      & -0.176\sym{***}  & -0.175\sym{***}& 0.104\sym{***}& 0.146\sym{***}& -0.146\sym{***}& -0.151\sym{***}&      0.0309\sym{***}&     0.00951\sym{*}  \\
                    & (0.00409)         &   (0.00414)         &    (0.0153)         &    (0.0155)         &   (0.00782)         &   (0.00793)         &   (0.00414)         &   (0.00419)         \\
[0.9em]
\# author ($\ln$)   & 0.0869\sym{***}&      0.0853\sym{***}&      -0.416\sym{***}&      -0.407\sym{***}&       0.116\sym{***}&       0.114\sym{***}&      0.0268\sym{***}&      0.0223\sym{***}\\
                    &   (0.00450)         &   (0.00452)         &    (0.0177)         &    (0.0178)         &   (0.00904)         &   (0.00909)         &   (0.00478)         &   (0.00480)         \\
[0.9em]
basicness=1         &                     &      0.0308\sym{***}&                     &      -0.703\sym{***}&                     &       0.114\sym{***}&                     &       0.333\sym{***}\\
                    &                     &   (0.00873)         &                     &    (0.0328)         &                     &    (0.0168)         &                     &   (0.00885)         \\
[0.9em]
basicness=2         &                     &      0.0180\sym{*}  &                     &      -0.578\sym{***}&                     &      0.0942\sym{***}&                     &       0.267\sym{***}\\
                    &                     &   (0.00833)         &                     &    (0.0316)         &                     &    (0.0161)         &                     &   (0.00853)         \\
[0.9em]
NoveltyCat=1        &                     &      0.0374\sym{***}&                     &      -0.202\sym{***}&                     &      0.0462\sym{***}&                     &      0.0375\sym{***}\\
                    &                     &   (0.00572)         &                     &    (0.0220)         &                     &    (0.0112)         &                     &   (0.00594)         \\
[0.9em]
NoveltyCat=2        &                     &       0.159\sym{***}&                     &      -0.523\sym{***}&                     &       0.193\sym{***}&                     &       0.105\sym{***}\\
                    &                     &    (0.0103)         &                     &    (0.0394)         &                     &    (0.0201)         &                     &    (0.0106)         \\
[0.9em]
patent citation ($\ln$)&                  &                     &                     &                     &                     &                     &       1.453\sym{***}&       1.451\sym{***}\\
                    &                     &                     &                     &                     &                     &                     &   (0.00268)         &   (0.00268)         \\
[0.9em]
Constant            & -0.124\sym{***}& -0.145\sym{***}& 18.78\sym{***}& 18.94\sym{***}& -0.0448         & -0.0845         & 0.393\sym{***}& 0.343\sym{***}\\
                    &    (0.0302)         &    (0.0303)         &     (0.116)         &     (0.116)         &    (0.0592)         &    (0.0593)         &    (0.0313)         &    (0.0313)         \\
\hline
lnalpha             & 1.060\sym{***}& 1.059\sym{***}&                     &                     &                     &                     &                     &                     \\
                    &   (0.00260)         &   (0.00260)         &                     &                     &                     &                     &                     &                     \\
\hline
Field fe            & $\checkmark$ & $\checkmark$ & $\checkmark$ & $\checkmark$ & $\checkmark$ & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
Year fe             & $\checkmark$ & $\checkmark$ & $\checkmark$ & $\checkmark$ & $\checkmark$ & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
Observations        & 615981       & 615981       & 311291       & 311291       & 311291       & 311291       & 311291       & 311291       \\
(Pseudo) \(R^{2}\)  & 0.0173       & 0.0175       & 0.192        & 0.194        & 0.0390       & 0.0395       & 0.536        & 0.538        \\
\emph{BIC}          & 2192905      & 2192700      & 1897077      & 1896428      & 1478400      & 1478305      & 1082106      & 1080576      \\
\hline\hline
\multicolumn{9}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{9}{l}{\footnotesize \sym{*} \(p<0.05\), \sym{**} \(p<0.01\), \sym{***} \(p<0.001\)}\\
\end{tabular}
\begin{tabular}{l*{6}{c}}
\hline\hline
                    &\multicolumn{2}{c}{$\log_{10}$(patent citation) (OLS)} & \multicolumn{2}{c}{Top 5\% (logit)} & \multicolumn{2}{c}{Top 10\% (logit)} \\
                    &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}&\multicolumn{1}{c}{(4)}&\multicolumn{1}{c}{(5)}&\multicolumn{1}{c}{(6)}\\
\hline
scientific citation ($\ln$)&      0.0861\sym{***}&      0.0866\sym{***}&       0.732\sym{***}&       0.734\sym{***}&       0.595\sym{***}&       0.599\sym{***}\\
                           &  (0.000496)         &  (0.000496)         &   (0.00614)         &   (0.00616)         &   (0.00450)         &   (0.00452)         \\
[0.9em]
Impact Factor       &     0.00495\sym{***}&     0.00482\sym{***}&     0.00951\sym{***}&     0.00904\sym{***}&     0.00955\sym{***}&     0.00891\sym{***}\\
                    &  (0.000152)         &  (0.000152)         &   (0.00126)         &   (0.00127)         &   (0.00101)         &   (0.00102)         \\
[0.9em]
\# MeSH             &   0.0000660         &   -0.000825\sym{***}&    -0.00535\sym{***}&     -0.0101\sym{***}&    -0.00229\sym{*}  &    -0.00691\sym{***}\\
                    &  (0.000125)         &  (0.000133)         &   (0.00141)         &   (0.00151)         &   (0.00103)         &   (0.00111)         \\
[0.9em]
\# ref ($\ln$)      &     -0.0286\sym{***}&     -0.0317\sym{***}&      -0.279\sym{***}&      -0.294\sym{***}&      -0.201\sym{***}&      -0.219\sym{***}\\
                    &  (0.000855)         &  (0.000866)         &    (0.0103)         &    (0.0104)         &   (0.00755)         &   (0.00763)         \\
[0.9em]
\# author ($\ln$)   &      0.0298\sym{***}&      0.0291\sym{***}&       0.213\sym{***}&       0.207\sym{***}&       0.192\sym{***}&       0.190\sym{***}\\
                    &  (0.000985)         &  (0.000990)         &    (0.0114)         &    (0.0115)         &   (0.00839)         &   (0.00847)         \\
[0.9em]
basicness=1         &                     &      0.0551\sym{***}&                     &       0.336\sym{***}&                     &       0.344\sym{***}\\
                    &                     &   (0.00181)         &                     &    (0.0238)         &                     &    (0.0169)         \\
[0.9em]
basicness=2         &                     &      0.0423\sym{***}&                     &       0.252\sym{***}&                     &       0.286\sym{***}\\
                    &                     &   (0.00175)         &                     &    (0.0234)         &                     &    (0.0167)         \\
[0.9em]
NoveltyCat=1        &                     &      0.0130\sym{***}&                     &      0.0690\sym{***}&                     &      0.0703\sym{***}\\
                    &                     &   (0.00120)         &                     &    (0.0148)         &                     &    (0.0106)         \\
[0.9em]
NoveltyCat=2        &                     &      0.0437\sym{***}&                     &       0.282\sym{***}&                     &       0.241\sym{***}\\
                    &                     &   (0.00221)         &                     &    (0.0244)         &                     &    (0.0181)         \\
[0.9em]
Constant            &     -0.0184\sym{**} &     -0.0316\sym{***}&      -6.219\sym{***}&      -6.303\sym{***}&      -4.805\sym{***}&      -4.903\sym{***}\\
                    &   (0.00646)         &   (0.00647)         &    (0.0820)         &    (0.0824)         &    (0.0584)         &    (0.0588)         \\
\hline
Field fe            & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        \\
Field fe            & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        \\
Observations        &      615981         &      615981         &      615126         &      615126         &      615981         &      615981         \\
(Pseudo) \(R^{2}\)  &      0.104          &      0.106          &      0.112          &      0.114          &      0.0887         &      0.0902         \\
\emph{BIC}          &      602360         &      601013         &      227991         &      227691         &      382928         &      382352         \\
\hline\hline
\multicolumn{7}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{7}{l}{\footnotesize \sym{*} \(p<0.05\), \sym{**} \(p<0.01\), \sym{***} \(p<0.001\)}\\
\end{tabular}
\begin{tabular}{l*{5}{c}}
\hline\hline
                    &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}&\multicolumn{1}{c}{(4)}&\multicolumn{1}{c}{(5)}\\
\hline
scientific citation ($\ln$)&       0.758\sym{***}&       0.775\sym{***}&       0.758\sym{***}&       0.774\sym{***}&       0.774\sym{***}\\
                           &   (0.00199)         &   (0.00201)         &   (0.00199)         &   (0.00201)         &   (0.00201)         \\
[0.9em]
Impact Factor       &      0.0375\sym{***}&      0.0318\sym{***}&      0.0372\sym{***}&      0.0319\sym{***}&      0.0318\sym{***}\\
                    &  (0.000767)         &  (0.000763)         &  (0.000768)         &  (0.000765)         &  (0.000765)         \\
[0.9em]
\# MeSH             &      0.0133\sym{***}&     0.00755\sym{***}&     0.00427\sym{***}&   0.0000976         &    0.000328         \\
                    &  (0.000471)         &  (0.000476)         &  (0.000499)         &  (0.000504)         &  (0.000505)         \\
[0.9em]
\# ref ($\ln$)      &      0.0233\sym{***}&     -0.0397\sym{***}&      0.0271\sym{***}&     -0.0333\sym{***}&     -0.0332\sym{***}\\
                    &   (0.00306)         &   (0.00310)         &   (0.00307)         &   (0.00311)         &   (0.00311)         \\
[0.9em]
\# author ($\ln$)   &       0.225\sym{***}&       0.224\sym{***}&       0.224\sym{***}&       0.221\sym{***}&       0.221\sym{***}\\
                    &   (0.00367)         &   (0.00372)         &   (0.00368)         &   (0.00373)         &   (0.00373)         \\
[0.9em]
basicness=1         &                     &       0.877\sym{***}&                     &       0.846\sym{***}&       0.904\sym{***}\\
                    &                     &   (0.00628)         &                     &   (0.00630)         &   (0.00952)         \\
[0.9em]
basicness=2         &                     &       0.666\sym{***}&                     &       0.631\sym{***}&       0.637\sym{***}\\
                    &                     &   (0.00634)         &                     &   (0.00636)         &   (0.00881)         \\
[0.9em]
NoveltyCat=1        &                     &                     &       0.248\sym{***}&       0.207\sym{***}&       0.216\sym{***}\\
                    &                     &                     &   (0.00428)         &   (0.00431)         &   (0.00864)         \\
[0.9em]
NoveltyCat=2        &                     &                     &       0.506\sym{***}&       0.437\sym{***}&       0.665\sym{***}\\
                    &                     &                     &   (0.00822)         &   (0.00826)         &    (0.0184)         \\
[0.9em]
basicness=1 $\times$ NoveltyCat=1&        &                     &                     &                     &     -0.0562\sym{***}\\
                    &                     &                     &                     &                     &    (0.0115)         \\
[0.9em]
basicness=1 $\times$ NoveltyCat=2&        &                     &                     &                     &      -0.388\sym{***}\\
                    &                     &                     &                     &                     &    (0.0241)         \\
[0.9em]
basicness=2 $\times$ NoveltyCat=1&        &                     &                     &                     &     0.00832         \\
                    &                     &                     &                     &                     &    (0.0103)         \\
[0.9em]
basicness=2 $\times$ NoveltyCat=2&        &                     &                     &                     &      -0.221\sym{***}\\
                    &                     &                     &                     &                     &    (0.0217)         \\
[0.9em]
Constant            &      -6.527\sym{***}&      -6.588\sym{***}&      -6.591\sym{***}&      -6.637\sym{***}&      -6.658\sym{***}\\
                    &    (0.0206)         &    (0.0207)         &    (0.0207)         &    (0.0208)         &    (0.0213)         \\
\hline
Field fe            & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        \\
Year fe             & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        \\
Observations        &     3660897         &     3660897         &     3660897         &     3660897         &     3660897         \\
Pseudo \(R^{2}\)    &       0.215         &       0.222         &       0.217         &       0.224         &       0.224         \\
\emph{BIC}          &   2022628           &   2002712           &   2017310           &   1998936           &   1998722           \\
\hline\hline
\multicolumn{6}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{6}{l}{\footnotesize \sym{*} \(p<0.05\), \sym{**} \(p<0.01\), \sym{***} \(p<0.001\)}\\
\end{tabular}
\begin{tabular}{l*{8}{c}}
\hline\hline
                    & \multicolumn{2}{c}{Intensity (NB)} & \multicolumn{2}{c}{Time lag (OLS)} & \multicolumn{2}{c}{Longevity (OLS)} & \multicolumn{2}{c}{Scope (OLS)} \\
                    &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}&\multicolumn{1}{c}{(4)}&\multicolumn{1}{c}{(5)}&\multicolumn{1}{c}{(6)}&\multicolumn{1}{c}{(7)}&\multicolumn{1}{c}{(8)}\\
\hline
scientific citation ($\ln$)&       0.290\sym{***}&       0.291\sym{***}&      -0.399\sym{***}&      -0.405\sym{***}&       0.465\sym{***}&       0.467\sym{***}&       0.110\sym{***}&       0.114\sym{***}\\
                           &   (0.00152)         &   (0.00152)         &   (0.00773)         &   (0.00774)         &   (0.00443)         &   (0.00444)         &   (0.00222)         &   (0.00222)         \\
[0.9em]
Impact Factor       &     0.00978\sym{***}&     0.00939\sym{***}&     -0.0491\sym{***}&     -0.0475\sym{***}&     0.00979\sym{***}&     0.00920\sym{***}&      0.0190\sym{***}&      0.0184\sym{***}\\
                    &  (0.000503)         &  (0.000503)         &   (0.00252)         &   (0.00252)         &   (0.00145)         &   (0.00145)         &  (0.000706)         &  (0.000705)         \\
[0.9em]
\# MeSH             &    -0.00476\sym{***}&    -0.00697\sym{***}&    -0.00823\sym{***}&     0.00671\sym{**} &    -0.00451\sym{***}&    -0.00857\sym{***}&     0.00420\sym{***}&    0.000859         \\
                    &  (0.000403)         &  (0.000431)         &   (0.00194)         &   (0.00207)         &   (0.00111)         &   (0.00119)         &  (0.000542)         &  (0.000577)         \\
[0.9em]
\# ref ($\ln$)      &      -0.126\sym{***}&      -0.133\sym{***}&       0.140\sym{***}&       0.181\sym{***}&      -0.161\sym{***}&      -0.174\sym{***}&      0.0167\sym{***}&    -0.00124         \\
                    &   (0.00294)         &   (0.00298)         &    (0.0138)         &    (0.0139)         &   (0.00789)         &   (0.00799)         &   (0.00385)         &   (0.00390)         \\
[0.9em]
\# author ($\ln$)   &      0.0667\sym{***}&      0.0630\sym{***}&      -0.377\sym{***}&      -0.359\sym{***}&       0.148\sym{***}&       0.142\sym{***}&      0.0362\sym{***}&      0.0306\sym{***}\\
                    &   (0.00313)         &   (0.00315)         &    (0.0153)         &    (0.0154)         &   (0.00877)         &   (0.00881)         &   (0.00428)         &   (0.00429)         \\
[0.9em]
basicness=1         &                     &       0.150\sym{***}&                     &      -0.783\sym{***}&                     &       0.258\sym{***}&                     &       0.309\sym{***}\\
                    &                     &   (0.00601)         &                     &    (0.0279)         &                     &    (0.0160)         &                     &   (0.00780)         \\
[0.9em]
basicness=2         &                     &       0.114\sym{***}&                     &      -0.541\sym{***}&                     &       0.178\sym{***}&                     &       0.222\sym{***}\\
                    &                     &   (0.00585)         &                     &    (0.0274)         &                     &    (0.0157)         &                     &   (0.00765)         \\
[0.9em]
NoveltyCat=1        &                     &      0.0295\sym{***}&                     &      -0.234\sym{***}&                     &      0.0540\sym{***}&                     &      0.0228\sym{***}\\
                    &                     &   (0.00393)         &                     &    (0.0186)         &                     &    (0.0107)         &                     &   (0.00520)         \\
[0.9em]
NoveltyCat=2        &                     &       0.136\sym{***}&                     &      -0.505\sym{***}&                     &       0.206\sym{***}&                     &      0.0972\sym{***}\\
                    &                     &   (0.00709)         &                     &    (0.0341)         &                     &    (0.0196)         &                     &   (0.00953)         \\
[0.9em]
patent citation ($\ln$)&                  &                     &                     &                     &                     &                     &       1.603\sym{***}&       1.599\sym{***}\\
                    &                     &                     &                     &                     &                     &                     &   (0.00238)         &   (0.00237)         \\
[0.9em]
Constant            &       0.231\sym{***}&       0.201\sym{***}&       18.30\sym{***}&       18.44\sym{***}&      -0.583\sym{***}&      -0.632\sym{***}&       0.339\sym{***}&       0.300\sym{***}\\
                    &    (0.0197)         &    (0.0197)         &    (0.0931)         &    (0.0932)         &    (0.0534)         &    (0.0535)         &    (0.0260)         &    (0.0260)         \\
\hline
lnalpha             &      -0.189\sym{***}&      -0.191\sym{***}&                     &                     &                     &                     &                     &                     \\
                    &   (0.00255)         &   (0.00255)         &                     &                     &                     &                     &                     &                     \\
\hline
Field fe            & $\checkmark$        & $\checkmark$ & $\checkmark$ & $\checkmark$ & $\checkmark$ & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
Year fe             & $\checkmark$        & $\checkmark$ & $\checkmark$ & $\checkmark$ & $\checkmark$ & $\checkmark$ & $\checkmark$ & $\checkmark$ \\
Observations        &      411276         &      411276         &      411276         &      411276         &      411276         &      411276         &      411276         &      411276         \\
(Pseudo) \(R^{2}\)  & 0.0425              & 0.043               & 0.183               & 0.185               & 0.0576              & 0.0585              & 0.5973              & 0.5990\\
\emph{BIC}          &   2090939           &   2089966           &   2488456           &   2487379           &   2030866           &   2030525           &   1440455           &   1438782           \\
\hline\hline
\multicolumn{9}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{9}{l}{\footnotesize \sym{*} \(p<0.05\), \sym{**} \(p<0.01\), \sym{***} \(p<0.001\)}\\
\end{tabular}
